Monte Carlo Planning in Hybrid Belief POMDPs

Real-world problems often require reasoning about hybrid beliefs, over both discrete and continuous random variables. Yet, such a setting has hardly been investigated in the context of planning. Moreover, existing online Partially Observable Markov Decision Processes (POMDPs) solvers do not support hybrid beliefs directly. In particular, these solvers do not address the added computational burden due to an increasing number of hypotheses with the planning horizon, which can grow exponentially. As part of this work, we present a novel algorithm, Hybrid Belief Monte Carlo Planning (HB-MCP) that utilizes the Monte Carlo Tree Search (MCTS) algorithm to solve a POMDP while maintaining a hybrid belief. We illustrate how the upper confidence bound (UCB) exploration bonus can be leveraged to guide the growth of hypotheses trees alongside the belief trees. We then evaluate our approach in highly aliased simulated environments where unresolved data association leads to multi-modal belief hypotheses.

==> figs/plt_check.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/moran/PycharmProjects/pythonProject/venv/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/moran/PycharmProjects/pythonProject/venv/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/moran/PycharmProjects/pythonProject/venv/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322500in}{0.767500in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.767500in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.620000in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{4.620000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322500in}{0.767500in}}{\pgfqpoint{4.897500in}{3.852500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545114in}{0.767500in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{4.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545114in,y=0.635556in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322500in}{0.767500in}}{\pgfqpoint{4.897500in}{3.852500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435568in}{0.767500in}}%
\pgfpathlineto{\pgfqpoint{2.435568in}{4.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.435568in,y=0.635556in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322500in}{0.767500in}}{\pgfqpoint{4.897500in}{3.852500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326023in}{0.767500in}}%
\pgfpathlineto{\pgfqpoint{3.326023in}{4.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.326023in,y=0.635556in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322500in}{0.767500in}}{\pgfqpoint{4.897500in}{3.852500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216477in}{0.767500in}}%
\pgfpathlineto{\pgfqpoint{4.216477in}{4.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.216477in,y=0.635556in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322500in}{0.767500in}}{\pgfqpoint{4.897500in}{3.852500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106932in}{0.767500in}}%
\pgfpathlineto{\pgfqpoint{5.106932in}{4.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.106932in,y=0.635556in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322500in}{0.767500in}}{\pgfqpoint{4.897500in}{3.852500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.997386in}{0.767500in}}%
\pgfpathlineto{\pgfqpoint{5.997386in}{4.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.997386in,y=0.635556in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.771250in,y=0.364939in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322500in}{0.767500in}}{\pgfqpoint{4.897500in}{3.852500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322500in}{1.005379in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{1.005379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.438819in, y=0.920961in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont −1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322500in}{0.767500in}}{\pgfqpoint{4.897500in}{3.852500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322500in}{1.831189in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{1.831189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.580204in, y=1.746771in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont −800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322500in}{0.767500in}}{\pgfqpoint{4.897500in}{3.852500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322500in}{2.656999in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{2.656999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.580204in, y=2.572581in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont −600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322500in}{0.767500in}}{\pgfqpoint{4.897500in}{3.852500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322500in}{3.482809in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{3.482809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.580204in, y=3.398390in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont −400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322500in}{0.767500in}}{\pgfqpoint{4.897500in}{3.852500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322500in}{4.308619in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.308619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.580204in, y=4.224200in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont −200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383264in,y=2.693750in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont cumulative return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322500in}{0.767500in}}{\pgfqpoint{4.897500in}{3.852500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.545114in}{0.942614in}}{\pgfqpoint{5.997386in}{4.444635in}}{%
\pgfpathmoveto{\pgfqpoint{1.545114in}{4.444635in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{4.443692in}}%
\pgfpathlineto{\pgfqpoint{2.435568in}{3.750191in}}%
\pgfpathlineto{\pgfqpoint{3.326023in}{3.044747in}}%
\pgfpathlineto{\pgfqpoint{4.216477in}{2.341191in}}%
\pgfpathlineto{\pgfqpoint{5.106932in}{1.643766in}}%
\pgfpathlineto{\pgfqpoint{5.997386in}{0.942614in}}%
\pgfpathlineto{\pgfqpoint{5.997386in}{0.986944in}}%
\pgfpathlineto{\pgfqpoint{5.997386in}{0.986944in}}%
\pgfpathlineto{\pgfqpoint{5.106932in}{1.678858in}}%
\pgfpathlineto{\pgfqpoint{4.216477in}{2.368013in}}%
\pgfpathlineto{\pgfqpoint{3.326023in}{3.062038in}}%
\pgfpathlineto{\pgfqpoint{2.435568in}{3.758672in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{4.444635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322500in}{0.767500in}}{\pgfqpoint{4.897500in}{3.852500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.545114in}{1.160477in}}{\pgfqpoint{5.997386in}{4.444200in}}{%
\pgfpathmoveto{\pgfqpoint{1.545114in}{4.444200in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{4.443266in}}%
\pgfpathlineto{\pgfqpoint{2.435568in}{3.735876in}}%
\pgfpathlineto{\pgfqpoint{3.326023in}{3.065666in}}%
\pgfpathlineto{\pgfqpoint{4.216477in}{2.410437in}}%
\pgfpathlineto{\pgfqpoint{5.106932in}{1.777300in}}%
\pgfpathlineto{\pgfqpoint{5.997386in}{1.160477in}}%
\pgfpathlineto{\pgfqpoint{5.997386in}{1.437138in}}%
\pgfpathlineto{\pgfqpoint{5.997386in}{1.437138in}}%
\pgfpathlineto{\pgfqpoint{5.106932in}{1.947817in}}%
\pgfpathlineto{\pgfqpoint{4.216477in}{2.492106in}}%
\pgfpathlineto{\pgfqpoint{3.326023in}{3.099833in}}%
\pgfpathlineto{\pgfqpoint{2.435568in}{3.750640in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{4.444200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322500in}{0.767500in}}{\pgfqpoint{4.897500in}{3.852500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.545114in}{1.990077in}}{\pgfqpoint{5.997386in}{4.444391in}}{%
\pgfpathmoveto{\pgfqpoint{1.545114in}{4.444391in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{4.443437in}}%
\pgfpathlineto{\pgfqpoint{2.435568in}{3.717763in}}%
\pgfpathlineto{\pgfqpoint{3.326023in}{3.169578in}}%
\pgfpathlineto{\pgfqpoint{4.216477in}{2.703366in}}%
\pgfpathlineto{\pgfqpoint{5.106932in}{2.323109in}}%
\pgfpathlineto{\pgfqpoint{5.997386in}{1.990077in}}%
\pgfpathlineto{\pgfqpoint{5.997386in}{2.371167in}}%
\pgfpathlineto{\pgfqpoint{5.997386in}{2.371167in}}%
\pgfpathlineto{\pgfqpoint{5.106932in}{2.578860in}}%
\pgfpathlineto{\pgfqpoint{4.216477in}{2.838325in}}%
\pgfpathlineto{\pgfqpoint{3.326023in}{3.219342in}}%
\pgfpathlineto{\pgfqpoint{2.435568in}{3.736505in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{4.444391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322500in}{0.767500in}}{\pgfqpoint{4.897500in}{3.852500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.545114in}{1.122565in}}{\pgfqpoint{5.997386in}{4.444886in}}{%
\pgfpathmoveto{\pgfqpoint{1.545114in}{4.444886in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{4.443908in}}%
\pgfpathlineto{\pgfqpoint{2.435568in}{3.741605in}}%
\pgfpathlineto{\pgfqpoint{3.326023in}{3.086783in}}%
\pgfpathlineto{\pgfqpoint{4.216477in}{2.424476in}}%
\pgfpathlineto{\pgfqpoint{5.106932in}{1.768387in}}%
\pgfpathlineto{\pgfqpoint{5.997386in}{1.122565in}}%
\pgfpathlineto{\pgfqpoint{5.997386in}{1.409498in}}%
\pgfpathlineto{\pgfqpoint{5.997386in}{1.409498in}}%
\pgfpathlineto{\pgfqpoint{5.106932in}{1.969486in}}%
\pgfpathlineto{\pgfqpoint{4.216477in}{2.531569in}}%
\pgfpathlineto{\pgfqpoint{3.326023in}{3.124214in}}%
\pgfpathlineto{\pgfqpoint{2.435568in}{3.755213in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{4.444886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322500in}{0.767500in}}{\pgfqpoint{4.897500in}{3.852500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545114in}{4.444132in}}%
\pgfpathlineto{\pgfqpoint{2.435568in}{3.754602in}}%
\pgfpathlineto{\pgfqpoint{3.326023in}{3.053459in}}%
\pgfpathlineto{\pgfqpoint{4.216477in}{2.355069in}}%
\pgfpathlineto{\pgfqpoint{5.106932in}{1.661435in}}%
\pgfpathlineto{\pgfqpoint{5.997386in}{0.964671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322500in}{0.767500in}}{\pgfqpoint{4.897500in}{3.852500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545114in}{4.443727in}}%
\pgfpathlineto{\pgfqpoint{2.435568in}{3.743229in}}%
\pgfpathlineto{\pgfqpoint{3.326023in}{3.081399in}}%
\pgfpathlineto{\pgfqpoint{4.216477in}{2.450551in}}%
\pgfpathlineto{\pgfqpoint{5.106932in}{1.857920in}}%
\pgfpathlineto{\pgfqpoint{5.997386in}{1.287866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322500in}{0.767500in}}{\pgfqpoint{4.897500in}{3.852500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545114in}{4.443942in}}%
\pgfpathlineto{\pgfqpoint{2.435568in}{3.727153in}}%
\pgfpathlineto{\pgfqpoint{3.326023in}{3.193925in}}%
\pgfpathlineto{\pgfqpoint{4.216477in}{2.770556in}}%
\pgfpathlineto{\pgfqpoint{5.106932in}{2.451065in}}%
\pgfpathlineto{\pgfqpoint{5.997386in}{2.174607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.322500in}{0.767500in}}{\pgfqpoint{4.897500in}{3.852500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545114in}{4.444392in}}%
\pgfpathlineto{\pgfqpoint{2.435568in}{3.748317in}}%
\pgfpathlineto{\pgfqpoint{3.326023in}{3.104487in}}%
\pgfpathlineto{\pgfqpoint{4.216477in}{2.474636in}}%
\pgfpathlineto{\pgfqpoint{5.106932in}{1.865725in}}%
\pgfpathlineto{\pgfqpoint{5.997386in}{1.255415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322500in}{0.767500in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{4.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220000in}{0.767500in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322500in}{0.767500in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.767500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322500in}{4.620000in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599970in}{3.137536in}}%
\pgfpathlineto{\pgfqpoint{6.064444in}{3.137536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.108889in}{3.137536in}}{\pgfqpoint{6.108889in}{3.181980in}}%
\pgfpathlineto{\pgfqpoint{6.108889in}{4.464444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.108889in}{4.508889in}}{\pgfqpoint{6.064444in}{4.508889in}}%
\pgfpathlineto{\pgfqpoint{3.599970in}{4.508889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.555525in}{4.508889in}}{\pgfqpoint{3.555525in}{4.464444in}}%
\pgfpathlineto{\pgfqpoint{3.555525in}{3.181980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.555525in}{3.137536in}}{\pgfqpoint{3.599970in}{3.137536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644414in}{4.328941in}}%
\pgfpathlineto{\pgfqpoint{4.088858in}{4.328941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.266636in,y=4.251163in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont PFT-DPW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644414in}{4.002769in}}%
\pgfpathlineto{\pgfqpoint{4.088858in}{4.002769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.266636in,y=3.924992in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont DA-BSP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644414in}{3.676598in}}%
\pgfpathlineto{\pgfqpoint{4.088858in}{3.676598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.266636in,y=3.598820in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont HB-MCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644414in}{3.350426in}}%
\pgfpathlineto{\pgfqpoint{4.088858in}{3.350426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.266636in,y=3.272648in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont vanilla-HBMCTS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

